Towards a Unified Theory of Time-Varying Data

What is a time-varying graph, a time-varying topological space, or, more generally, a mathematical structure that evolves over time? In this work, we lay the foundations for a general theory of temporal data by introducing categories of narratives. These are sheaves on posets of time intervals that encode snapshots of a temporal object along with the relationships between them. This theory satisfies five desiderata distilled from the burgeoning field of time-varying graphs: (D1) it defines both time-varying objects and their morphisms; (D2) it distinguishes between cumulative and persistent interpretations and provides principled methods for transitioning between them; (D3) it systematically lifts static notions to their temporal analogues; (D4) it is object agnostic; (D5) it integrates with theories of dynamical systems. To achieve this, we build upon existing categorical and sheaf-theoretic approaches to temporal graph theory, generalizing them to any category with limits and colimits. We also formalize tacit intuitions that, while present, often remain implicit in temporal graph theory. Beyond synthesizing and reformulating existing ideas in categorical language, we introduce sheaf-theoretic constructions and prove results that, to our knowledge, have not appeared in the temporal data literature - such as the adjunction between persistent and cumulative narratives. More importantly, we integrate these existing and novel elements into a consistent and coherent framework, setting the stage for a unified theory of time-varying data.

==> figures/cu_grnar_ex.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=1, fill=black]
\draw (0,0) node (v00) {\scalebox{0.5}{\usebox{\MGfull}}};
\draw (-1,-1) node (vm1m1) {\scalebox{0.5}{\usebox{\Gfull}}};
\draw (1,-1) node (v1m1) {\scalebox{0.5}{\usebox{\Gtwo}}};
\draw (-2,-2) node (vm2m2) {\scalebox{0.5}{\usebox{\Gzero}}};
\draw (0,-2) node (v0m2) {\scalebox{0.5}{\usebox{\Gone}}};
\draw (2,-2) node (v2m2) {\scalebox{0.5}{\usebox{\Gtwo}}};

\draw[<-] (v00) -- (vm1m1);
\draw[<-] (v00) -- (v1m1);
\draw[<-] (vm1m1) -- (vm2m2);
\draw[<-] (vm1m1) -- (v0m2);
\draw[<-] (v1m1) -- (v0m2);
\draw[<-] (v1m1) -- (v2m2);
\end{tikzpicture}

==> figures/graphnar_ex_g0.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=1, fill=black]
\draw (0,0) node[label=135:$a$] (va) {};
\draw (0,1) node[label=135:$b$] (vb) {};
\draw (1,1) node[label=45:$c$] (vc) {};
\draw (1,0) node[label=45:$d$] (vd) {};

\path[draw, thick] (va) -- (vb) -- (vc) -- (vd) -- (va);

\node[draw = none] at (0.5, -0.25) {$G_0$};
\end{tikzpicture}

==> figures/graphnar_ex_g1.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=1, fill=black]
\draw (0,0) node[label=135:$a$] (va) {};
\draw (0,1) node[label=135:$b$] (vb) {};
\draw (1,1) node[label=45:$c$] (vc) {};
\draw (1,0) node[label=45:$d$] (vd) {};

\path[draw, thick] (va) -- (vc);
\path[draw, thick] (vb) -- (vd);

\node[draw = none] at (0.5, -0.25) {$G_1$};
\end{tikzpicture}

==> figures/graphnar_ex_g2.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=1, fill=black]
\draw (0,0) node[label=135:$a$] (va) {};
\draw (0,1) node[label=135:$b$] (vb) {};
\draw (1,1) node[label=45:$c$] (vc) {};
\draw (1,0) node[label=45:$d$] (vd) {};

\path[draw, thick] (va) -- (vc);
\path[draw, thick] (va) -- (vd);
\path[draw, thick] (vb) -- (vc);
\path[draw, thick] (vb) -- (vd);

\node[draw = none] at (0.5, -0.25) {$G_2$};
\end{tikzpicture}

==> figures/pers_grnar_ex.tex <==
\begin{tikzpicture}[auto, circle, >=stealth, every node/.style={draw=black, inner sep=1pt}, scale=1, fill=black]
\draw (0,0) node (v00) {\scalebox{0.5}{\usebox{\Gempty}}};
\draw (-1,-1) node (vm1m1) {\scalebox{0.5}{\usebox{\Gempty}}};
\draw (1,-1) node (v1m1) {\scalebox{0.5}{\usebox{\Gone}}};
\draw (-2,-2) node (vm2m2) {\scalebox{0.5}{\usebox{\Gzero}}};
\draw (0,-2) node (v0m2) {\scalebox{0.5}{\usebox{\Gone}}};
\draw (2,-2) node (v2m2) {\scalebox{0.5}{\usebox{\Gtwo}}};

\draw[->] (v00) -- (vm1m1);
\draw[->] (v00) -- (v1m1);
\draw[->] (vm1m1) -- (vm2m2);
\draw[->] (vm1m1) -- (v0m2);
\draw[->] (v1m1) -- (v0m2);
\draw[->] (v1m1) -- (v2m2);
\end{tikzpicture}
